An NMPC Approach using Convex Inner Approximations for Online Motion Planning with Guaranteed Collision Avoidance

Even though mobile robots have been around for decades, trajectory optimization and continuous time collision avoidance remain subject of active research. Existing methods trade off between path quality, computational complexity, and kinodynamic feasibility. This work approaches the problem using a nonlinear model predictive control (NMPC) framework, that is based on a novel convex inner approximation of the collision avoidance constraint. The proposed Convex Inner ApprOximation (CIAO) method finds kinodynamically feasible and continuous time collision free trajectories, in few iterations, typically one. For a feasible initialization, the approach is guaranteed to find a feasible solution, i.e. it preserves feasibility. Our experimental evaluation shows that CIAO outperforms state of the art baselines in terms of planning efficiency and path quality. Experiments on a robot with 12 states show that it also scales to high-dimensional systems. Furthermore real-world experiments demonstrate its capability of unifying trajectory optimization and tracking for safe motion planning in dynamic environments.

==> figures/cfr.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cfr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.68283042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00677121)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cfr.pdf}}%
    \put(0.28652856,0.54706688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny$\dist(\cen)$$-\dmin$}}}%
    \put(0.67764448,0.53761545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small$\dist(\cen)$}}}%
    \put(0.46735285,0.38572179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\large$\cen$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cfr.pdf}}%
    \put(0.91094705,0.38541591){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\large$\mathbf{o}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cfr.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cfr_constraint.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cfr_constraint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.6828424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01252636)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cfr_constraint.pdf}}%
    \put(0.61816777,0.65209288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\pos$}}}%
    \put(0.42598115,0.40072277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\cen$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cfr_constraint.pdf}}%
    \put(0.90591616,0.41936668){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\large$\mathbf{o}$}}}%
  \end{picture}%
\endgroup%


==> figures/ctcs_sampling.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ctcs_sampling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.59375098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45713728)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ctcs_sampling.pdf}}%
    \put(0.10591789,0.07512737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0 }}}%
    \put(0.1478642,0.00303135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\Delta t}{2}$}}}%
    \put(0.36443988,0.08204066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{k-1}$}}}%
    \put(0.478427,0.08204066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_k$}}}%
    \put(0.57531611,0.08204066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{k+1}$}}}%
    \put(0.87269944,0.08204066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ctcs_sampling.pdf}}%
    \put(-0.00138031,0.41378723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{past}}}%
    \put(0.20174094,0.4118764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{future}}}%
    \put(0.97594841,0.07094991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.51328492,0.00358436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{t_k+t_{k+1}}{2}$}}}%
    \put(0.37534024,0.00358436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{t_{k-1}+t_k}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ctcs_sampling.pdf}}%
    \put(0.76699352,0.00358436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $t_N - \frac{\Delta t}{2}$}}}}%
    \put(0.11731178,0.39524944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75160293\unitlength}\centering prediction horizon\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/trust_region_cpu_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.617184in}{3.104032in}}%
%\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.617184in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.617184in}{3.104032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.104032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{2.542742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.643137,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{3.799971in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{0.431973in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{0.654612in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.881692in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{0.811763in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.765634in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.742579in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{0.738627in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.730987in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{0.755063in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{0.723612in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.689846in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{0.735139in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.702159in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{0.683760in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.708486in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.623764in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.234669in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.070779in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{0.697365in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{0.684490in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.665743in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{0.715836in}}%
\pgfpathlineto{\pgfqpoint{1.426035in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{0.752290in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{0.725107in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{0.698129in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{0.249961in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{0.172130in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.801300in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.789530in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{0.402204in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{0.364152in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{0.859978in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{0.816848in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{0.781985in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{0.769313in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{0.820299in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{0.917971in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{0.841631in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{0.805013in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{0.689763in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{0.774673in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{0.782629in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{0.816129in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{0.726666in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{0.729040in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{0.716317in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{0.723973in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{0.678810in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{0.702656in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{0.733293in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{0.544623in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{0.728737in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{0.673706in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{0.722646in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{0.701167in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{0.670888in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{0.689938in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{0.133653in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{0.668706in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{0.642729in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{0.695752in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{0.612828in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{0.701169in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{0.629993in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{0.693826in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{0.636647in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{0.708479in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.713811in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{0.653859in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{0.740294in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.645645in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{0.674717in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{0.694878in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{0.685792in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{0.659667in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{0.647600in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{0.654438in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{0.701179in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{0.597590in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{0.652866in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.611550in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{0.621555in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{0.604630in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{0.539702in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.605041in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.628748in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.546594in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.546429in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{0.613634in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.232330in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.556038in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.579190in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{0.498537in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{0.549790in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{0.422441in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{0.522144in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.497003in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.324111in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{0.443570in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{0.108999in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.269201in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.515192in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.551727in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{4.209060in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{0.536829in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{0.570072in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{0.526721in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.587326in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{0.561618in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{0.497517in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.601582in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{0.542511in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.583354in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.540472in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{0.462879in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{0.537722in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.638786in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{0.504040in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{0.352548in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{0.476350in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{0.433096in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{0.304050in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{0.378659in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{0.321211in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{0.304482in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{0.533769in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{0.547873in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.574402in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{0.548876in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.586212in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.628092in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{0.603469in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{0.515174in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{0.571840in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.589763in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.560486in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.546386in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.578097in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.614335in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.590585in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.559810in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{0.565463in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.548244in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.586216in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.565987in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.538570in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.585532in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.616647in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.605998in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.556995in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.857814in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.896041in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.903228in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.933867in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{1.005915in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.954816in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{1.149972in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{1.017251in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.882784in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{1.045129in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{1.639726in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{1.521346in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{1.418944in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{1.644675in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{1.216128in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.953930in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{1.086063in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{1.219209in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.978993in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{1.241672in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.988861in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{1.024902in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{1.130640in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{1.232212in}}%
\pgfpathlineto{\pgfqpoint{4.209060in}{1.112221in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.972065in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{1.651785in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{1.997579in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{1.493617in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{1.181210in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{1.326214in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{1.336621in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{1.124826in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{1.227603in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{1.270329in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{1.164232in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{1.019414in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{1.056851in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{1.710749in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{1.230026in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.997849in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{1.242106in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{1.078882in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{1.075468in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{1.079379in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{1.090469in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{1.113087in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{1.120439in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{1.198914in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{1.108647in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{1.097888in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{1.193749in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{1.122121in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{1.130720in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{1.127211in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{1.160080in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.145913in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{1.119787in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{1.179740in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{1.264512in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{1.072404in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{1.078784in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{1.144600in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{1.125839in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{1.127137in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.128264in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{1.219041in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{1.209742in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{1.279415in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{2.239613in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{1.160329in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{1.216441in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{1.236750in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{1.251697in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{1.283539in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.347507in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{1.244207in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{1.324602in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{1.661571in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{1.269096in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{1.281855in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{1.204823in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.282465in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{1.253089in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{1.319035in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.201615in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.322876in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.333058in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.295455in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.396370in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.306276in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.315971in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.258910in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.361767in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.678152in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.285489in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{1.374196in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.290091in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{1.268296in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.189463in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{1.098040in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.202352in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.130969in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.287732in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.406731in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.515348in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{2.466332in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{2.528675in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.360994in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.323823in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.273947in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.279522in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{1.282918in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{2.598942in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{2.396445in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.360481in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.305456in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.340026in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{1.291366in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{1.261563in}}%
\pgfpathlineto{\pgfqpoint{1.426035in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.171640in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{1.106165in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{1.127725in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{1.085992in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{2.528132in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{1.280378in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.993761in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{1.171872in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{1.106572in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{1.110152in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{1.128749in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.160708in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{1.202379in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{1.160050in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{1.076157in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{1.149232in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.985722in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{1.090652in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{1.213384in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{1.339126in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{1.222191in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.199387in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{1.162377in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{1.160401in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.274493in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.337490in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.167633in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.738618in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{2.506463in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{3.799971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{1.210837in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{1.248890in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.051884in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.067669in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.137442in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{0.924377in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{0.977409in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.921141in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{0.941251in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.875315in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{0.803375in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.889696in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.862817in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.873402in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.869604in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.885977in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{0.833795in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{0.829719in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{0.889151in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{0.858395in}}%
\pgfpathlineto{\pgfqpoint{1.426035in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{0.916480in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{0.952715in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{0.926862in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.044572in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.173267in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.116734in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.127213in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{1.160674in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.219272in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{0.993508in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{0.970241in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.094843in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.011049in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{0.990007in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{0.992573in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.046886in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{0.931059in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{0.982902in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{0.969836in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{0.982704in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{0.914312in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.955752in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{0.929635in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{0.924571in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{0.860807in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{1.106152in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{0.986138in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{0.891552in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{0.845644in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{0.916265in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{0.813608in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{0.933901in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{0.803120in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{0.818185in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{0.901521in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{1.053974in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{0.893215in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{0.805699in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.978343in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{0.864774in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{0.883258in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{0.884938in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.809383in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{0.862271in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{0.885392in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{0.829206in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{0.873636in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{0.810549in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{0.879167in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{0.884601in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.837548in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{0.816289in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{0.782328in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.860818in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.793643in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.814408in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.696510in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.769062in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{0.782612in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.718655in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.708510in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.765246in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.723967in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{0.884294in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.716736in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.792660in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{0.759227in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{0.739201in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.705810in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.709572in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.709026in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.748603in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{0.707279in}}%
\pgfpathlineto{\pgfqpoint{4.209060in}{0.750321in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{0.722535in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{0.751281in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.740337in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{0.666011in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.684637in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{0.682363in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{0.689685in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.761596in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{0.669913in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{0.727937in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{0.747288in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{0.732948in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{0.674231in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{0.746257in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{0.689027in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{0.707913in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.659153in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{0.736586in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.727747in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.765070in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{0.781360in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{0.674761in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{0.687164in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{0.712862in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.703077in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.688771in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.664446in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{0.688339in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.669356in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.671972in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.713873in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.715251in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.688973in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.673434in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.673434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{2.115972in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{1.525897in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{1.540779in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.310324in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.060627in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{0.981872in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{0.983302in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.008191in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{0.968208in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.003409in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.973600in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{0.886135in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.897191in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{0.861738in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.957074in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{0.899885in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{0.923610in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.381401in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{1.209178in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{0.870516in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{0.901967in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.898165in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{0.945902in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{0.954074in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{0.944801in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.021671in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{1.014721in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.385536in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.103086in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.094821in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.125098in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{1.465440in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.415242in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.187663in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.052902in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{0.997135in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{0.992168in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{0.933676in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.004881in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.062966in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{1.031979in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.068220in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.016471in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.074261in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.043811in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.059755in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{0.991388in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{1.120191in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{1.059538in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{1.026669in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.972805in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{1.007914in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{0.948203in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{1.004255in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{0.963344in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{0.924027in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.913151in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{0.928068in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{0.952610in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{0.919213in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{0.893632in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.989161in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{0.965165in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{0.930041in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{0.905692in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{0.902350in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{0.938069in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.910069in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{0.855202in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{0.914550in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{0.875681in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{0.867107in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{0.856012in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{0.832858in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.840255in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.831407in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.794187in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.971540in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.818144in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{0.884138in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{0.884433in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{0.862026in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{0.906817in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.839107in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.820088in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.824982in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{0.796385in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{0.864501in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.793354in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.785139in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.759732in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{0.868873in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{0.899046in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{0.898802in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{0.972104in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{0.782754in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.771163in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{0.797003in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.773593in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.756914in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{0.803621in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.772289in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.740126in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.766354in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.731931in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.731519in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{0.750800in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.699292in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.719763in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.707404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{0.302742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429685in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.547185in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360935in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360935in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.360935in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174685in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174685in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.174685in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988435in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988435in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988435in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802185in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802185in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.802185in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615935in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615935in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.615935in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.429685in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988435in,y=0.047186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont seconds following path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=0.302742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=0.582742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.862742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.862742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=0.862742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.142742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.142742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.142742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.422742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.422742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.422742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.702742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.702742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.702742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.982742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.982742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.982742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.262742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.262742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=2.262742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=2.542742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247186in,y=1.422742in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CPU time per step in \(\displaystyle \mathrm{ms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698558in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{2.104032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.2585580in,y=2.034032in,left,base]{\rmfamily\fontsize{14.400000}{17.280000}\selectfont median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179886in}{2.354032in}}%
\pgfpathlineto{\pgfqpoint{2.459886in}{2.354032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679886in,y=2.284032in,left,base]{\rmfamily\fontsize{14.400000}{17.280000}\selectfont average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.643137,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698558in}{2.284032in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{2.284032in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{2.424032in}}%
\pgfpathlineto{\pgfqpoint{3.698558in}{2.424032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.258558in,y=2.284032in,left,base]{\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle 1\)-\(\displaystyle \sigma\)-Std. Dev.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trust_region_cpu_time_per_iteration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.665794in}{2.716335in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.665794in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.665794in}{2.716335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.716335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.478295in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.478295in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{2.542742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595795in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.643137,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{0.644620in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{0.825703in}}%
\pgfpathlineto{\pgfqpoint{0.677170in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{0.467981in}}%
\pgfpathlineto{\pgfqpoint{0.725995in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{0.923932in}}%
\pgfpathlineto{\pgfqpoint{0.758545in}{0.913983in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{0.834270in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{0.826087in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{0.881345in}}%
\pgfpathlineto{\pgfqpoint{0.888745in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{0.827153in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{0.752556in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{1.036055in}}%
\pgfpathlineto{\pgfqpoint{0.970120in}{1.056984in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{1.018945in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{1.035220in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{0.778287in}}%
\pgfpathlineto{\pgfqpoint{1.084045in}{0.862627in}}%
\pgfpathlineto{\pgfqpoint{1.100320in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{0.840818in}}%
\pgfpathlineto{\pgfqpoint{1.132870in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{1.149145in}{0.807876in}}%
\pgfpathlineto{\pgfqpoint{1.165420in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.891776in}}%
\pgfpathlineto{\pgfqpoint{1.214245in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{1.230520in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{1.263070in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.279345in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.698971in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{0.815829in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{0.710485in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.884142in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{0.877531in}}%
\pgfpathlineto{\pgfqpoint{1.425820in}{0.943875in}}%
\pgfpathlineto{\pgfqpoint{1.442095in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.458370in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{1.474645in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{0.772868in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{0.793392in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{1.539745in}{0.898214in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{1.572295in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{0.852161in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{0.772792in}}%
\pgfpathlineto{\pgfqpoint{1.637395in}{0.922407in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.669945in}{0.778666in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{0.785238in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{0.817985in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{0.865427in}}%
\pgfpathlineto{\pgfqpoint{1.816420in}{0.843572in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{1.848970in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{1.865245in}{0.790811in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{0.762738in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{0.879010in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{0.857674in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{0.772778in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{0.829799in}}%
\pgfpathlineto{\pgfqpoint{1.979170in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.759747in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{0.850088in}}%
\pgfpathlineto{\pgfqpoint{2.027995in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{2.044270in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{2.109370in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{2.125645in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{0.747331in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{0.739253in}}%
\pgfpathlineto{\pgfqpoint{2.174470in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{2.190745in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{2.207020in}{0.747205in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.743910in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{2.337220in}{0.941890in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{0.851042in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{2.386045in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{2.402320in}{0.778251in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.451145in}{0.795275in}}%
\pgfpathlineto{\pgfqpoint{2.467420in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{2.499970in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{2.516245in}{0.773897in}}%
\pgfpathlineto{\pgfqpoint{2.532520in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{2.548795in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{2.581345in}{0.715627in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{2.613895in}{0.821400in}}%
\pgfpathlineto{\pgfqpoint{2.630170in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{2.646445in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{2.678995in}{0.766809in}}%
\pgfpathlineto{\pgfqpoint{2.695270in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{2.711545in}{0.899097in}}%
\pgfpathlineto{\pgfqpoint{2.727820in}{0.797051in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{2.760370in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{2.776645in}{0.733553in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{2.809195in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{0.838844in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{0.795255in}}%
\pgfpathlineto{\pgfqpoint{2.858020in}{0.853385in}}%
\pgfpathlineto{\pgfqpoint{2.874295in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{2.906845in}{0.973156in}}%
\pgfpathlineto{\pgfqpoint{2.923120in}{0.924472in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{2.955670in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{2.971945in}{0.966111in}}%
\pgfpathlineto{\pgfqpoint{2.988220in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{3.004495in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.037045in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{3.053320in}{0.898631in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{3.085870in}{0.833884in}}%
\pgfpathlineto{\pgfqpoint{3.102145in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{3.118420in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{3.134695in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{0.956031in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{0.825120in}}%
\pgfpathlineto{\pgfqpoint{3.183520in}{0.905200in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{0.836298in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{0.899219in}}%
\pgfpathlineto{\pgfqpoint{3.232345in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{0.812161in}}%
\pgfpathlineto{\pgfqpoint{3.264895in}{0.777762in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{3.297445in}{0.887816in}}%
\pgfpathlineto{\pgfqpoint{3.313720in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{3.329995in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{0.742881in}}%
\pgfpathlineto{\pgfqpoint{3.395095in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{3.411370in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{3.427645in}{0.940860in}}%
\pgfpathlineto{\pgfqpoint{3.443920in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{3.460195in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{3.476470in}{0.814188in}}%
\pgfpathlineto{\pgfqpoint{3.492745in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{3.509020in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{0.963734in}}%
\pgfpathlineto{\pgfqpoint{3.541570in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{3.557845in}{0.916830in}}%
\pgfpathlineto{\pgfqpoint{3.574120in}{0.914948in}}%
\pgfpathlineto{\pgfqpoint{3.590395in}{0.886689in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{0.928980in}}%
\pgfpathlineto{\pgfqpoint{3.622945in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{3.655495in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{3.688045in}{0.893394in}}%
\pgfpathlineto{\pgfqpoint{3.704320in}{0.835966in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{0.919975in}}%
\pgfpathlineto{\pgfqpoint{3.736870in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{3.753145in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{0.872255in}}%
\pgfpathlineto{\pgfqpoint{3.801970in}{0.562353in}}%
\pgfpathlineto{\pgfqpoint{3.818245in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{3.834520in}{0.832486in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{3.883345in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{0.876639in}}%
\pgfpathlineto{\pgfqpoint{3.932170in}{0.999163in}}%
\pgfpathlineto{\pgfqpoint{3.948445in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{3.964720in}{0.661079in}}%
\pgfpathlineto{\pgfqpoint{3.980995in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{3.997270in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{4.029820in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{4.046095in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{4.062370in}{0.985409in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{4.094920in}{0.888784in}}%
\pgfpathlineto{\pgfqpoint{4.111195in}{0.824532in}}%
\pgfpathlineto{\pgfqpoint{4.127470in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{4.143745in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{4.208845in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{4.225120in}{0.940033in}}%
\pgfpathlineto{\pgfqpoint{4.241395in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{4.257670in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{4.273945in}{0.967947in}}%
\pgfpathlineto{\pgfqpoint{4.290220in}{0.939991in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{4.322770in}{0.855033in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{0.835335in}}%
\pgfpathlineto{\pgfqpoint{4.355320in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{4.371595in}{0.845013in}}%
\pgfpathlineto{\pgfqpoint{4.387870in}{0.933787in}}%
\pgfpathlineto{\pgfqpoint{4.404145in}{0.860142in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{0.784659in}}%
\pgfpathlineto{\pgfqpoint{4.436695in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{0.374450in}}%
\pgfpathlineto{\pgfqpoint{4.469245in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{4.485520in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{4.518070in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{4.534345in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{4.566895in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{0.754438in}}%
\pgfpathlineto{\pgfqpoint{4.599445in}{0.880416in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{4.631995in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{4.648270in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{4.664545in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{4.680820in}{0.869879in}}%
\pgfpathlineto{\pgfqpoint{4.697095in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{4.745920in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{4.762195in}{0.943008in}}%
\pgfpathlineto{\pgfqpoint{4.778470in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{4.794745in}{0.964045in}}%
\pgfpathlineto{\pgfqpoint{4.811020in}{0.991428in}}%
\pgfpathlineto{\pgfqpoint{4.827295in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{4.843570in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{4.859845in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{4.876120in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{4.924945in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{4.941220in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{4.957495in}{1.021541in}}%
\pgfpathlineto{\pgfqpoint{4.973770in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{5.006320in}{0.882063in}}%
\pgfpathlineto{\pgfqpoint{5.022595in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{5.038870in}{0.985179in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{5.071420in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{5.103970in}{1.041965in}}%
\pgfpathlineto{\pgfqpoint{5.120245in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{5.136520in}{1.020311in}}%
\pgfpathlineto{\pgfqpoint{5.152795in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{5.169070in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{5.185345in}{0.955429in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{0.964402in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{1.496041in}}%
\pgfpathlineto{\pgfqpoint{5.185345in}{1.897297in}}%
\pgfpathlineto{\pgfqpoint{5.169070in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{5.152795in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{5.136520in}{1.442556in}}%
\pgfpathlineto{\pgfqpoint{5.120245in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{5.103970in}{1.685865in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{5.071420in}{1.561871in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{5.038870in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{5.022595in}{1.537279in}}%
\pgfpathlineto{\pgfqpoint{5.006320in}{1.708872in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{1.351002in}}%
\pgfpathlineto{\pgfqpoint{4.973770in}{1.502463in}}%
\pgfpathlineto{\pgfqpoint{4.957495in}{1.605330in}}%
\pgfpathlineto{\pgfqpoint{4.941220in}{1.363052in}}%
\pgfpathlineto{\pgfqpoint{4.924945in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{1.477270in}}%
\pgfpathlineto{\pgfqpoint{4.876120in}{1.568724in}}%
\pgfpathlineto{\pgfqpoint{4.859845in}{1.581159in}}%
\pgfpathlineto{\pgfqpoint{4.843570in}{1.349660in}}%
\pgfpathlineto{\pgfqpoint{4.827295in}{1.726720in}}%
\pgfpathlineto{\pgfqpoint{4.811020in}{1.610795in}}%
\pgfpathlineto{\pgfqpoint{4.794745in}{1.611683in}}%
\pgfpathlineto{\pgfqpoint{4.778470in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{4.762195in}{1.596703in}}%
\pgfpathlineto{\pgfqpoint{4.745920in}{1.692710in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{1.793516in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{4.697095in}{1.389622in}}%
\pgfpathlineto{\pgfqpoint{4.680820in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{4.664545in}{1.554876in}}%
\pgfpathlineto{\pgfqpoint{4.648270in}{1.446611in}}%
\pgfpathlineto{\pgfqpoint{4.631995in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{1.663441in}}%
\pgfpathlineto{\pgfqpoint{4.599445in}{1.535587in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{4.566895in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{1.744888in}}%
\pgfpathlineto{\pgfqpoint{4.534345in}{1.491606in}}%
\pgfpathlineto{\pgfqpoint{4.518070in}{1.762780in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.483959in}}%
\pgfpathlineto{\pgfqpoint{4.485520in}{1.497935in}}%
\pgfpathlineto{\pgfqpoint{4.469245in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{2.364275in}}%
\pgfpathlineto{\pgfqpoint{4.436695in}{1.359643in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{4.404145in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{4.387870in}{1.650090in}}%
\pgfpathlineto{\pgfqpoint{4.371595in}{1.570598in}}%
\pgfpathlineto{\pgfqpoint{4.355320in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{4.322770in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{1.483628in}}%
\pgfpathlineto{\pgfqpoint{4.290220in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{4.273945in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{4.257670in}{1.593491in}}%
\pgfpathlineto{\pgfqpoint{4.241395in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{4.225120in}{1.632593in}}%
\pgfpathlineto{\pgfqpoint{4.208845in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{1.535507in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.497963in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{4.143745in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{4.127470in}{1.304567in}}%
\pgfpathlineto{\pgfqpoint{4.111195in}{1.405183in}}%
\pgfpathlineto{\pgfqpoint{4.094920in}{1.510511in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{4.062370in}{1.705283in}}%
\pgfpathlineto{\pgfqpoint{4.046095in}{1.497975in}}%
\pgfpathlineto{\pgfqpoint{4.029820in}{1.685883in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{3.997270in}{1.691720in}}%
\pgfpathlineto{\pgfqpoint{3.980995in}{1.700507in}}%
\pgfpathlineto{\pgfqpoint{3.964720in}{2.309195in}}%
\pgfpathlineto{\pgfqpoint{3.948445in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{3.932170in}{1.817787in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{1.420713in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{3.883345in}{1.303570in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{2.392344in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.468578in}}%
\pgfpathlineto{\pgfqpoint{3.834520in}{1.594481in}}%
\pgfpathlineto{\pgfqpoint{3.818245in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{3.801970in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{1.664860in}}%
\pgfpathlineto{\pgfqpoint{3.753145in}{1.742234in}}%
\pgfpathlineto{\pgfqpoint{3.736870in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{3.704320in}{1.474643in}}%
\pgfpathlineto{\pgfqpoint{3.688045in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{3.655495in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{3.622945in}{1.469637in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{3.590395in}{1.517104in}}%
\pgfpathlineto{\pgfqpoint{3.574120in}{1.602667in}}%
\pgfpathlineto{\pgfqpoint{3.557845in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{3.541570in}{1.243675in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{3.509020in}{1.922226in}}%
\pgfpathlineto{\pgfqpoint{3.492745in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{3.476470in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{3.460195in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{3.443920in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{3.427645in}{1.503127in}}%
\pgfpathlineto{\pgfqpoint{3.411370in}{1.392881in}}%
\pgfpathlineto{\pgfqpoint{3.395095in}{1.728671in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{1.417083in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{1.339679in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.888223in}}%
\pgfpathlineto{\pgfqpoint{3.329995in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{3.313720in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{3.297445in}{1.553678in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{3.264895in}{1.473348in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{1.509408in}}%
\pgfpathlineto{\pgfqpoint{3.232345in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{1.285258in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{1.653788in}}%
\pgfpathlineto{\pgfqpoint{3.183520in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{3.134695in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{3.118420in}{1.244296in}}%
\pgfpathlineto{\pgfqpoint{3.102145in}{1.372034in}}%
\pgfpathlineto{\pgfqpoint{3.085870in}{1.117287in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{3.053320in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{3.037045in}{1.450259in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.563716in}}%
\pgfpathlineto{\pgfqpoint{3.004495in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{2.988220in}{1.500925in}}%
\pgfpathlineto{\pgfqpoint{2.971945in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{2.955670in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{2.923120in}{1.198784in}}%
\pgfpathlineto{\pgfqpoint{2.906845in}{1.439180in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.401980in}}%
\pgfpathlineto{\pgfqpoint{2.874295in}{1.906114in}}%
\pgfpathlineto{\pgfqpoint{2.858020in}{1.252746in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{1.448530in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{2.809195in}{1.213508in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{1.298568in}}%
\pgfpathlineto{\pgfqpoint{2.776645in}{1.633357in}}%
\pgfpathlineto{\pgfqpoint{2.760370in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{2.727820in}{1.134995in}}%
\pgfpathlineto{\pgfqpoint{2.711545in}{1.381008in}}%
\pgfpathlineto{\pgfqpoint{2.695270in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{2.678995in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.646445in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{2.630170in}{1.605802in}}%
\pgfpathlineto{\pgfqpoint{2.613895in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{2.581345in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{1.433936in}}%
\pgfpathlineto{\pgfqpoint{2.548795in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{2.532520in}{1.303394in}}%
\pgfpathlineto{\pgfqpoint{2.516245in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{2.499970in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{2.467420in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{2.451145in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{2.402320in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{2.386045in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{1.347130in}}%
\pgfpathlineto{\pgfqpoint{2.337220in}{1.332497in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{1.362862in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{1.357184in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.300241in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{1.303118in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{2.207020in}{1.195249in}}%
\pgfpathlineto{\pgfqpoint{2.190745in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{2.174470in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.324796in}}%
\pgfpathlineto{\pgfqpoint{2.125645in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{2.109370in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{2.044270in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{2.027995in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{1.979170in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{1.156186in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{1.212066in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{1.206414in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{1.865245in}{1.264553in}}%
\pgfpathlineto{\pgfqpoint{1.848970in}{1.610830in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{1.816420in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.291741in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.348766in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{1.248528in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{1.499155in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.464656in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{1.622100in}}%
\pgfpathlineto{\pgfqpoint{1.669945in}{1.710427in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.495520in}}%
\pgfpathlineto{\pgfqpoint{1.637395in}{1.368609in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{1.242820in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.563009in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{1.360081in}}%
\pgfpathlineto{\pgfqpoint{1.572295in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{1.539745in}{1.691883in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{1.478151in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{2.021940in}}%
\pgfpathlineto{\pgfqpoint{1.474645in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{1.458370in}{1.400506in}}%
\pgfpathlineto{\pgfqpoint{1.442095in}{1.530827in}}%
\pgfpathlineto{\pgfqpoint{1.425820in}{1.351478in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{1.384231in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.577130in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{1.412612in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{1.439232in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{1.503096in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{1.507517in}}%
\pgfpathlineto{\pgfqpoint{1.279345in}{1.847735in}}%
\pgfpathlineto{\pgfqpoint{1.263070in}{1.322735in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{1.230520in}{1.529771in}}%
\pgfpathlineto{\pgfqpoint{1.214245in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{1.484955in}}%
\pgfpathlineto{\pgfqpoint{1.165420in}{1.388229in}}%
\pgfpathlineto{\pgfqpoint{1.149145in}{1.339744in}}%
\pgfpathlineto{\pgfqpoint{1.132870in}{1.897588in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{1.100320in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{1.084045in}{1.452863in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.527069in}}%
\pgfpathlineto{\pgfqpoint{1.035220in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{1.018945in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{1.485224in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{0.970120in}{1.551997in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.465291in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{1.486578in}}%
\pgfpathlineto{\pgfqpoint{0.888745in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.409847in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{1.446670in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{1.235713in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{1.366764in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{1.340102in}}%
\pgfpathlineto{\pgfqpoint{0.758545in}{1.354867in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{0.725995in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{2.032981in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{1.342879in}}%
\pgfpathlineto{\pgfqpoint{0.677170in}{1.152419in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{0.644620in}{1.366023in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{1.386605in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{1.338782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595795in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{0.888753in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{1.021481in}}%
\pgfpathlineto{\pgfqpoint{0.644620in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{0.677170in}{0.966209in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{1.007000in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{0.725995in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.758545in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{1.023098in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.888745in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{0.996522in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{0.970120in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{1.227467in}}%
\pgfpathlineto{\pgfqpoint{1.018945in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{1.035220in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{1.084045in}{1.136738in}}%
\pgfpathlineto{\pgfqpoint{1.100320in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{1.122010in}}%
\pgfpathlineto{\pgfqpoint{1.132870in}{1.208869in}}%
\pgfpathlineto{\pgfqpoint{1.149145in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.165420in}{1.041867in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{0.974682in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.214245in}{1.115775in}}%
\pgfpathlineto{\pgfqpoint{1.230520in}{1.226268in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{1.263070in}{0.967602in}}%
\pgfpathlineto{\pgfqpoint{1.279345in}{1.376651in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{1.048307in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{1.018862in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{1.425820in}{1.090186in}}%
\pgfpathlineto{\pgfqpoint{1.442095in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{1.458370in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{1.474645in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{1.539745in}{1.109135in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{1.572295in}{1.270705in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{1.637395in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.109005in}}%
\pgfpathlineto{\pgfqpoint{1.669945in}{1.119324in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{0.968005in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.098897in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{1.129242in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{1.816420in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{1.228306in}}%
\pgfpathlineto{\pgfqpoint{1.848970in}{1.138421in}}%
\pgfpathlineto{\pgfqpoint{1.865245in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{1.168826in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{0.933100in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{1.015523in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{1.017997in}}%
\pgfpathlineto{\pgfqpoint{1.979170in}{0.823022in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.979298in}}%
\pgfpathlineto{\pgfqpoint{2.011720in}{1.157056in}}%
\pgfpathlineto{\pgfqpoint{2.027995in}{1.099425in}}%
\pgfpathlineto{\pgfqpoint{2.044270in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{2.109370in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{2.125645in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{2.174470in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{2.190745in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{2.207020in}{0.898319in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{0.914575in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{1.006124in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{2.337220in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{2.386045in}{0.937782in}}%
\pgfpathlineto{\pgfqpoint{2.402320in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{1.088485in}}%
\pgfpathlineto{\pgfqpoint{2.451145in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{2.467420in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{2.499970in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{2.516245in}{0.892872in}}%
\pgfpathlineto{\pgfqpoint{2.532520in}{0.993620in}}%
\pgfpathlineto{\pgfqpoint{2.548795in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{2.581345in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{2.613895in}{0.988563in}}%
\pgfpathlineto{\pgfqpoint{2.630170in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{2.646445in}{0.908981in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{2.678995in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{2.695270in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{2.711545in}{1.128973in}}%
\pgfpathlineto{\pgfqpoint{2.727820in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{1.119128in}}%
\pgfpathlineto{\pgfqpoint{2.760370in}{1.148717in}}%
\pgfpathlineto{\pgfqpoint{2.776645in}{0.960914in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{2.809195in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{2.858020in}{1.005609in}}%
\pgfpathlineto{\pgfqpoint{2.874295in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{2.906845in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{2.923120in}{1.113216in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{2.971945in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{2.988220in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{3.037045in}{1.094098in}}%
\pgfpathlineto{\pgfqpoint{3.053320in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{1.133400in}}%
\pgfpathlineto{\pgfqpoint{3.085870in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{3.102145in}{1.107543in}}%
\pgfpathlineto{\pgfqpoint{3.118420in}{0.984441in}}%
\pgfpathlineto{\pgfqpoint{3.134695in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{3.183520in}{1.194451in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{1.041656in}}%
\pgfpathlineto{\pgfqpoint{3.232345in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{3.264895in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{1.081056in}}%
\pgfpathlineto{\pgfqpoint{3.297445in}{1.200430in}}%
\pgfpathlineto{\pgfqpoint{3.313720in}{0.960856in}}%
\pgfpathlineto{\pgfqpoint{3.329995in}{1.140770in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{1.005333in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{0.905674in}}%
\pgfpathlineto{\pgfqpoint{3.395095in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{3.411370in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{3.427645in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{3.443920in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{3.460195in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{3.476470in}{0.975402in}}%
\pgfpathlineto{\pgfqpoint{3.492745in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{3.509020in}{1.224397in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{3.541570in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{3.557845in}{1.210724in}}%
\pgfpathlineto{\pgfqpoint{3.574120in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{3.590395in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{3.622945in}{1.075888in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{3.655495in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{1.201600in}}%
\pgfpathlineto{\pgfqpoint{3.688045in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{3.704320in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{3.736870in}{1.095961in}}%
\pgfpathlineto{\pgfqpoint{3.753145in}{1.435569in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{3.801970in}{1.250043in}}%
\pgfpathlineto{\pgfqpoint{3.818245in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{3.834520in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{1.149362in}}%
\pgfpathlineto{\pgfqpoint{3.883345in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{3.932170in}{1.241989in}}%
\pgfpathlineto{\pgfqpoint{3.948445in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{3.964720in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{3.980995in}{1.255095in}}%
\pgfpathlineto{\pgfqpoint{3.997270in}{1.287314in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{1.166909in}}%
\pgfpathlineto{\pgfqpoint{4.029820in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{4.046095in}{1.150922in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{4.094920in}{1.146130in}}%
\pgfpathlineto{\pgfqpoint{4.111195in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{4.127470in}{1.030322in}}%
\pgfpathlineto{\pgfqpoint{4.143745in}{1.329739in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{4.208845in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{4.225120in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{4.241395in}{1.136808in}}%
\pgfpathlineto{\pgfqpoint{4.257670in}{1.187210in}}%
\pgfpathlineto{\pgfqpoint{4.273945in}{1.380964in}}%
\pgfpathlineto{\pgfqpoint{4.290220in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{1.273710in}}%
\pgfpathlineto{\pgfqpoint{4.322770in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{4.355320in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{4.371595in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{4.387870in}{1.227545in}}%
\pgfpathlineto{\pgfqpoint{4.404145in}{1.144402in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{4.436695in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{4.469245in}{1.150462in}}%
\pgfpathlineto{\pgfqpoint{4.485520in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{4.518070in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{4.534345in}{1.085953in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{1.332726in}}%
\pgfpathlineto{\pgfqpoint{4.566895in}{1.150590in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{4.599445in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{1.142190in}}%
\pgfpathlineto{\pgfqpoint{4.631995in}{1.117930in}}%
\pgfpathlineto{\pgfqpoint{4.648270in}{1.111740in}}%
\pgfpathlineto{\pgfqpoint{4.664545in}{1.240717in}}%
\pgfpathlineto{\pgfqpoint{4.680820in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{4.697095in}{1.178948in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{1.306285in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{4.745920in}{1.279389in}}%
\pgfpathlineto{\pgfqpoint{4.762195in}{1.174469in}}%
\pgfpathlineto{\pgfqpoint{4.778470in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{4.794745in}{1.261808in}}%
\pgfpathlineto{\pgfqpoint{4.811020in}{1.202910in}}%
\pgfpathlineto{\pgfqpoint{4.827295in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{4.843570in}{1.114260in}}%
\pgfpathlineto{\pgfqpoint{4.859845in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{4.876120in}{1.166014in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{1.170048in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{4.924945in}{1.125963in}}%
\pgfpathlineto{\pgfqpoint{4.941220in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{4.957495in}{1.367844in}}%
\pgfpathlineto{\pgfqpoint{4.973770in}{0.975835in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{1.065144in}}%
\pgfpathlineto{\pgfqpoint{5.006320in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{5.022595in}{1.101480in}}%
\pgfpathlineto{\pgfqpoint{5.038870in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{5.071420in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{5.103970in}{1.357234in}}%
\pgfpathlineto{\pgfqpoint{5.136520in}{1.155304in}}%
\pgfpathlineto{\pgfqpoint{5.152795in}{1.162112in}}%
\pgfpathlineto{\pgfqpoint{5.169070in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{5.185345in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.107941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595795in}{0.302742in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{1.075064in}}%
\pgfpathlineto{\pgfqpoint{0.644620in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{0.660895in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{0.677170in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{0.693445in}{1.093181in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{0.725995in}{1.087230in}}%
\pgfpathlineto{\pgfqpoint{0.742270in}{1.238891in}}%
\pgfpathlineto{\pgfqpoint{0.758545in}{1.134425in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{0.791095in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{0.807370in}{1.098592in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{1.145596in}}%
\pgfpathlineto{\pgfqpoint{0.888745in}{1.138086in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{1.302457in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{1.255022in}}%
\pgfpathlineto{\pgfqpoint{0.970120in}{1.304490in}}%
\pgfpathlineto{\pgfqpoint{0.986395in}{1.083193in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{1.018945in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{1.035220in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{1.067770in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{1.084045in}{1.157745in}}%
\pgfpathlineto{\pgfqpoint{1.100320in}{1.194782in}}%
\pgfpathlineto{\pgfqpoint{1.116595in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{1.132870in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{1.149145in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{1.165420in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{1.214245in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{1.230520in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{1.246795in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.263070in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{1.279345in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{1.160937in}}%
\pgfpathlineto{\pgfqpoint{1.328170in}{1.125046in}}%
\pgfpathlineto{\pgfqpoint{1.344445in}{1.162753in}}%
\pgfpathlineto{\pgfqpoint{1.360720in}{1.074859in}}%
\pgfpathlineto{\pgfqpoint{1.376995in}{1.118913in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.409545in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{1.425820in}{1.147677in}}%
\pgfpathlineto{\pgfqpoint{1.442095in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{1.458370in}{1.115592in}}%
\pgfpathlineto{\pgfqpoint{1.474645in}{1.183404in}}%
\pgfpathlineto{\pgfqpoint{1.490920in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{1.539745in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{1.556020in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.572295in}{1.291166in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{1.604845in}{1.207585in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{1.637395in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.653670in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{1.669945in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{1.686220in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{1.751320in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{1.767595in}{1.110955in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{1.155010in}}%
\pgfpathlineto{\pgfqpoint{1.800145in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{1.816420in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{1.166939in}}%
\pgfpathlineto{\pgfqpoint{1.848970in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{1.865245in}{1.027682in}}%
\pgfpathlineto{\pgfqpoint{1.881520in}{1.145029in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{1.930345in}{1.034870in}}%
\pgfpathlineto{\pgfqpoint{1.946620in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{1.962895in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{1.979170in}{0.929760in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{2.027995in}{1.164109in}}%
\pgfpathlineto{\pgfqpoint{2.044270in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{2.076820in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{0.987176in}}%
\pgfpathlineto{\pgfqpoint{2.125645in}{1.230043in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{1.036064in}}%
\pgfpathlineto{\pgfqpoint{2.158195in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{2.174470in}{1.124295in}}%
\pgfpathlineto{\pgfqpoint{2.190745in}{1.073537in}}%
\pgfpathlineto{\pgfqpoint{2.207020in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{2.223295in}{1.002815in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{2.320945in}{1.109170in}}%
\pgfpathlineto{\pgfqpoint{2.337220in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{1.099086in}}%
\pgfpathlineto{\pgfqpoint{2.369770in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{2.386045in}{1.025992in}}%
\pgfpathlineto{\pgfqpoint{2.402320in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{2.451145in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{2.467420in}{1.091166in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{2.499970in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{2.516245in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{2.532520in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{2.548795in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{1.121717in}}%
\pgfpathlineto{\pgfqpoint{2.581345in}{1.093203in}}%
\pgfpathlineto{\pgfqpoint{2.597620in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{2.613895in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{2.630170in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{2.646445in}{1.049020in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{1.243425in}}%
\pgfpathlineto{\pgfqpoint{2.678995in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{2.695270in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{2.711545in}{1.140052in}}%
\pgfpathlineto{\pgfqpoint{2.727820in}{0.966023in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{2.760370in}{1.178263in}}%
\pgfpathlineto{\pgfqpoint{2.776645in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{2.809195in}{0.986161in}}%
\pgfpathlineto{\pgfqpoint{2.825470in}{1.110845in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{1.121893in}}%
\pgfpathlineto{\pgfqpoint{2.858020in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{2.874295in}{1.322511in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{2.906845in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{2.923120in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{2.939395in}{1.019534in}}%
\pgfpathlineto{\pgfqpoint{2.955670in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{2.971945in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{2.988220in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{3.004495in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{3.037045in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{3.053320in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{3.085870in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{3.102145in}{1.119655in}}%
\pgfpathlineto{\pgfqpoint{3.118420in}{1.015312in}}%
\pgfpathlineto{\pgfqpoint{3.134695in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{3.183520in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{3.216070in}{1.092238in}}%
\pgfpathlineto{\pgfqpoint{3.232345in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{3.264895in}{1.125555in}}%
\pgfpathlineto{\pgfqpoint{3.281170in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{3.297445in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{3.313720in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{3.329995in}{1.177335in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{3.395095in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{3.411370in}{1.164822in}}%
\pgfpathlineto{\pgfqpoint{3.427645in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{3.443920in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{3.460195in}{1.209270in}}%
\pgfpathlineto{\pgfqpoint{3.476470in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{3.492745in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{3.509020in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{1.198457in}}%
\pgfpathlineto{\pgfqpoint{3.541570in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{3.557845in}{1.232377in}}%
\pgfpathlineto{\pgfqpoint{3.574120in}{1.258808in}}%
\pgfpathlineto{\pgfqpoint{3.590395in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{1.212967in}}%
\pgfpathlineto{\pgfqpoint{3.622945in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{3.639220in}{1.234005in}}%
\pgfpathlineto{\pgfqpoint{3.655495in}{1.129216in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{1.233485in}}%
\pgfpathlineto{\pgfqpoint{3.688045in}{1.222998in}}%
\pgfpathlineto{\pgfqpoint{3.704320in}{1.155305in}}%
\pgfpathlineto{\pgfqpoint{3.720595in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{3.736870in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{3.753145in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{3.769420in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{1.196759in}}%
\pgfpathlineto{\pgfqpoint{3.801970in}{1.637807in}}%
\pgfpathlineto{\pgfqpoint{3.818245in}{1.156012in}}%
\pgfpathlineto{\pgfqpoint{3.834520in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{3.850795in}{1.165227in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{1.428946in}}%
\pgfpathlineto{\pgfqpoint{3.883345in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{3.899620in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{3.915895in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{3.932170in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{3.948445in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{3.964720in}{1.485137in}}%
\pgfpathlineto{\pgfqpoint{3.980995in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{3.997270in}{1.330682in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{1.231878in}}%
\pgfpathlineto{\pgfqpoint{4.029820in}{1.267736in}}%
\pgfpathlineto{\pgfqpoint{4.046095in}{1.212191in}}%
\pgfpathlineto{\pgfqpoint{4.062370in}{1.345346in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.094920in}{1.199647in}}%
\pgfpathlineto{\pgfqpoint{4.111195in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{4.127470in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{4.143745in}{1.344892in}}%
\pgfpathlineto{\pgfqpoint{4.160020in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{4.176295in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{4.192570in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{4.208845in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{4.225120in}{1.286313in}}%
\pgfpathlineto{\pgfqpoint{4.241395in}{1.168863in}}%
\pgfpathlineto{\pgfqpoint{4.273945in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{4.290220in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.306495in}{1.216869in}}%
\pgfpathlineto{\pgfqpoint{4.322770in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{4.355320in}{1.361170in}}%
\pgfpathlineto{\pgfqpoint{4.371595in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{4.387870in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.404145in}{1.273078in}}%
\pgfpathlineto{\pgfqpoint{4.420420in}{1.205257in}}%
\pgfpathlineto{\pgfqpoint{4.436695in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{4.452970in}{1.369363in}}%
\pgfpathlineto{\pgfqpoint{4.469245in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{4.485520in}{1.195250in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{4.518070in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{4.534345in}{1.169214in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{4.566895in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.205978in}}%
\pgfpathlineto{\pgfqpoint{4.599445in}{1.208002in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{1.255969in}}%
\pgfpathlineto{\pgfqpoint{4.631995in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{4.648270in}{1.190072in}}%
\pgfpathlineto{\pgfqpoint{4.664545in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{4.680820in}{1.244678in}}%
\pgfpathlineto{\pgfqpoint{4.697095in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{4.713370in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{4.729645in}{1.260432in}}%
\pgfpathlineto{\pgfqpoint{4.745920in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{4.762195in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.778470in}{1.241601in}}%
\pgfpathlineto{\pgfqpoint{4.794745in}{1.287864in}}%
\pgfpathlineto{\pgfqpoint{4.811020in}{1.301111in}}%
\pgfpathlineto{\pgfqpoint{4.827295in}{1.354888in}}%
\pgfpathlineto{\pgfqpoint{4.843570in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{4.859845in}{1.263094in}}%
\pgfpathlineto{\pgfqpoint{4.876120in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{4.892395in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{4.924945in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{4.941220in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{4.957495in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{4.973770in}{1.159171in}}%
\pgfpathlineto{\pgfqpoint{4.990045in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{5.006320in}{1.295468in}}%
\pgfpathlineto{\pgfqpoint{5.022595in}{1.228346in}}%
\pgfpathlineto{\pgfqpoint{5.038870in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{5.071420in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{5.087695in}{1.164873in}}%
\pgfpathlineto{\pgfqpoint{5.103970in}{1.363915in}}%
\pgfpathlineto{\pgfqpoint{5.120245in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{5.136520in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{5.152795in}{1.241345in}}%
\pgfpathlineto{\pgfqpoint{5.169070in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{5.185345in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{5.217895in}{1.193761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{5.478295in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.478295in}{0.302742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595795in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{0.595795in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478295in}{0.302742in}}%
\pgfpathlineto{\pgfqpoint{5.478295in}{2.542742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.595795in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409545in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409545in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.409545in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223295in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223295in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.223295in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037045in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037045in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.037045in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850795in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850795in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.850795in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664545in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664545in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.664545in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.478295in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{0.302742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=0.302742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{0.622742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{0.622742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=0.622742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{0.942742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{0.942742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=0.942742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{1.262742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{1.262742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=1.262742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{1.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{1.582742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=1.582742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{1.902742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{1.902742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=1.902742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{2.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{2.222742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=2.222742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595795in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478295in}{2.542742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540240in,y=2.542742in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247186in,y=1.422742in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CPU time per iteration in \(\displaystyle \mathrm{ms}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trust_region_iterations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.617184in}{2.932966in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.617184in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.617184in}{2.932966in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.932966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{2.759373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.519373in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.643137,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{3.878033in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{0.555174in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{0.619269in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.069151in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.062746in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.012835in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{0.968967in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{0.984701in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{0.954954in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{0.960633in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{0.956394in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{0.946491in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{0.927649in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{0.917495in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.876027in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{0.872788in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{0.885664in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{0.886860in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{0.874073in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{0.867361in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.858217in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{0.662657in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{0.517914in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{0.853319in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{0.858964in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.426035in}{0.865777in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{0.846459in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{0.873971in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.048820in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.011140in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{0.974557in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.043602in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.008029in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{0.993666in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.016003in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{0.994715in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{0.947769in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{0.928703in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{0.946121in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{0.916152in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{0.907961in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{0.874269in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{0.880377in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{0.891931in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{0.876878in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{0.864932in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{0.866151in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{0.866864in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{0.516305in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{0.776085in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{0.823359in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{0.841582in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{0.821816in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{0.825109in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{0.829296in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.837697in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{0.828253in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{0.842802in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{0.837754in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{0.862431in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{0.859722in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.820302in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{0.824298in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{0.816477in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{0.821735in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{0.824557in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{0.773745in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{0.802495in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{0.808154in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{0.796167in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{0.750777in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{0.762372in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.757977in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.757041in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.713845in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.747184in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{0.735548in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{0.723091in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{0.674586in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{0.653503in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{0.646111in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{0.470583in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.492154in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{0.749401in}}%
\pgfpathlineto{\pgfqpoint{4.209060in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{0.708172in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{0.740165in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.724735in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.745893in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{0.706698in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{0.744551in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.723998in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{0.721614in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{0.717287in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{0.533955in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{0.532400in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{0.587260in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{0.727044in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{0.745538in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{0.748652in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.764358in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{0.753068in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{0.756198in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{0.771791in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.772626in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.769427in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.767630in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.760747in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.740111in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.741822in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.741996in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.747680in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.747680in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.747680in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.997601in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.994769in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{5.022810in}{1.008569in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{4.778685in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{1.082657in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{1.110243in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{1.137515in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{1.199085in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{1.600499in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{1.553023in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{1.480392in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{1.650636in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{1.308181in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{1.272994in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{1.182996in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{1.283394in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{1.121271in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{1.174556in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{1.253893in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{1.284313in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{1.194580in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{1.261035in}}%
\pgfpathlineto{\pgfqpoint{4.209060in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{1.168113in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{1.180425in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{1.260858in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{1.683821in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{1.448813in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{1.436319in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{1.248376in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{1.169262in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{1.178053in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{1.196177in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{1.192089in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{1.227045in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{1.216117in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{1.219536in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{1.236331in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.304558in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{1.367769in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{1.290033in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.273880in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{1.285583in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{1.354003in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{1.293933in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.256115in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{1.259126in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{1.278135in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.285797in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{1.304930in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{1.254378in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{1.293019in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{1.315943in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{1.296030in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{1.276159in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{1.312219in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{1.333636in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{1.334394in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.308177in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{1.348757in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{1.340551in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{1.350175in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{1.344002in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{1.319987in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{1.520506in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{2.055978in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{1.334958in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{1.414429in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{1.408212in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.464968in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{1.418344in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{1.959805in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{1.458719in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{1.410993in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.380401in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.400057in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.448929in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{1.448480in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{1.441023in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.474889in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.462470in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.488504in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{1.466003in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.478707in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.507067in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.467986in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.455652in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.384293in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{1.449387in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.449387in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.399450in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{1.397168in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{1.378292in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.649145in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.891443in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.428784in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{1.456768in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.424208in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.425121in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.970105in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.899356in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.530232in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.451591in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{1.418344in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.420507in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.419647in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{1.458585in}{1.391943in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{1.426035in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{1.365074in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{1.218214in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{1.222243in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{1.270965in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{1.267470in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{1.286268in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{2.071600in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.892396in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{1.379093in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{1.305919in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{1.133085in}{1.265538in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{1.301903in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{1.265796in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{1.236808in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{1.186938in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{1.173957in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{0.921510in}{1.212403in}}%
\pgfpathlineto{\pgfqpoint{0.905235in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{1.239711in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{1.334075in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{1.341485in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{1.342703in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.344574in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.363582in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.352679in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.404331in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.420864in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.485140in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.410312in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.492307in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.821901in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{2.926552in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{3.878033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.519373in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.564706,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{1.471372in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{0.579735in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{0.596010in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{1.359373in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.359373in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.415373in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.321160in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.451360in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.855372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547185in}{0.519373in}}{\pgfqpoint{4.882500in}{2.240000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{2.216603in}}%
\pgfpathlineto{\pgfqpoint{0.563460in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{0.612285in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{0.644835in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{0.661110in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{0.709935in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{0.726210in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{0.742485in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{0.758760in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{0.775035in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{0.856410in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{1.113834in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{0.937785in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{0.954060in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{0.970335in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{1.035435in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.051710in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.067985in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{1.116810in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{1.165635in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{1.198185in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{1.214460in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{1.230735in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.247010in}{1.294757in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.295835in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{1.312110in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{1.328385in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{1.344660in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{1.409760in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{1.474860in}{1.126757in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{1.507410in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{1.523685in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{1.556235in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{1.588785in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{1.621335in}{1.337834in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{1.670160in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{1.718985in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.751535in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{1.800360in}{1.398142in}}%
\pgfpathlineto{\pgfqpoint{1.816635in}{1.367988in}}%
\pgfpathlineto{\pgfqpoint{1.832910in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.849185in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{1.881735in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.946835in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{1.963110in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.011935in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.044485in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.060760in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{2.077035in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{2.093310in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.125860in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.207235in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{2.256060in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.288610in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{2.304885in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{2.337435in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{2.353710in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{2.369985in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{2.386260in}{1.204296in}}%
\pgfpathlineto{\pgfqpoint{2.402535in}{1.195680in}}%
\pgfpathlineto{\pgfqpoint{2.418810in}{1.161219in}}%
\pgfpathlineto{\pgfqpoint{2.435085in}{1.191373in}}%
\pgfpathlineto{\pgfqpoint{2.467635in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{1.135373in}}%
\pgfpathlineto{\pgfqpoint{2.549010in}{1.182757in}}%
\pgfpathlineto{\pgfqpoint{2.565285in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{2.581560in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{2.597835in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{2.614110in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.630385in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{2.646660in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.662935in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{2.679210in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{2.695485in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{2.711760in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.728035in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{2.744310in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{2.760585in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{2.793135in}{1.286142in}}%
\pgfpathlineto{\pgfqpoint{2.809410in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.825685in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.841960in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{2.858235in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{2.890785in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{2.907060in}{1.113834in}}%
\pgfpathlineto{\pgfqpoint{2.923335in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.939610in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{2.955885in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{2.972160in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{3.004710in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{3.020985in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.037260in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{3.086085in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{3.102360in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{3.118635in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{3.134910in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{3.151185in}{1.075065in}}%
\pgfpathlineto{\pgfqpoint{3.167460in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.200010in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{3.216285in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{3.232560in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.281385in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{3.297660in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{3.313935in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{3.330210in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{3.346485in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.362760in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{3.395310in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{3.411585in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{3.427860in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{3.444135in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{3.460410in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{3.476685in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{3.492960in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{3.509235in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{3.558060in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{3.574335in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{3.590610in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{3.606885in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{3.623160in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{3.639435in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{3.655710in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{3.688260in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{3.704535in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{3.753360in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{3.769635in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{3.818460in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{3.834735in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{3.851010in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{3.867285in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{3.899835in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{3.932385in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{3.964935in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{3.981210in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{4.013760in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{4.030035in}{1.023373in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{4.062585in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{4.078860in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{4.095135in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{4.127685in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{4.143960in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{4.160235in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{4.176510in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{4.192785in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{4.225335in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{4.241610in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{4.257885in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.274160in}{0.975988in}}%
\pgfpathlineto{\pgfqpoint{4.290435in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{4.306710in}{1.006142in}}%
\pgfpathlineto{\pgfqpoint{4.322985in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{4.339260in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{4.355535in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{4.371810in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{4.404360in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{4.420635in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{4.436910in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{4.453185in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{4.469460in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{4.485735in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{4.502010in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{4.518285in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{4.534560in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{4.567110in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{4.583385in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{4.599660in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{4.632210in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{4.648485in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{4.664760in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{4.697310in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{4.713585in}{0.915680in}}%
\pgfpathlineto{\pgfqpoint{4.729860in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{4.746135in}{0.915680in}}%
\pgfpathlineto{\pgfqpoint{4.762410in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{4.794960in}{0.945834in}}%
\pgfpathlineto{\pgfqpoint{4.811235in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{4.827510in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{4.843785in}{0.963065in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{4.892610in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{4.908885in}{0.937219in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{4.941435in}{0.915680in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{4.973985in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{4.990260in}{0.894142in}}%
\pgfpathlineto{\pgfqpoint{5.006535in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{5.039085in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{5.087910in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.104185in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{5.136735in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{5.153010in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{5.169285in}{0.868296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{2.759373in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.759373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{0.519373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547185in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{0.547185in}{2.759373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429685in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{5.429685in}{2.759373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.547185in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360935in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360935in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.360935in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174685in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174685in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.174685in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988435in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988435in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988435in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802185in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802185in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.802185in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615935in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615935in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.615935in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.429685in,y=0.463817in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988435in,y=0.247186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont seconds following path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.519373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=0.519373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{0.799373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{0.799373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=0.799373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.079373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.079373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.079373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.359373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.359373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.359373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.639373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.639373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.639373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{1.919373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{1.919373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=1.919373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.199373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.199373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=2.199373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.479373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.479373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=2.479373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547185in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429685in}{2.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.491629in,y=2.759373in,right,]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.247186in,y=1.639373in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont number of iterations per step}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

